Stability of P2P Networks Under Greedy Peering (Full Version)

Major cryptocurrency networks have relied on random peering choice rules for making connections in their peer-to-peer networks. Generally, these choices have good properties, particularly for open, permissionless networks. Random peering choices however do not take into account that some actors may choose to optimize who they connect to such that they are quicker to hear about information being propagated in the network. In this paper, we explore the dynamics of such greedy strategies. We study a model in which nodes select peers with the objective of minimizing their average distance to a designated subset of nodes in the network, and consider the impact of several factors including the peer selection process, degree constraints, and the size of the designated subset. The latter is particularly interesting in the context of blockchain networks as generally only a subset of nodes are the propagation source for content. We first analyze an idealized version of the game where each node has full knowledge of the current network and aims to select the $d$ best connections, and prove the existence of equilibria under various model assumptions. Since in reality nodes only have local knowledge based on their peers' behavior, we also study a greedy protocol which runs in rounds, with each node replacing its worst-performing edge with a new random edge. We exactly characterize stability properties of networks that evolve with this peering rule and derive regimes where stability is possible and even inevitable. We also run extensive simulations with this peering rule examining both how the network evolves and how different network parameters affect the stability properties of the network. Our findings generally show that the only stable networks that arise from greedy peering choices are low-diameter and result in disparate performance for nodes in the network.

==> figures/lemma_4_2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,583); %set diagram left start at 0, and has height of 583

%Shape: Circle [id:dp10650500722848577] 
\draw   (216,213.75) .. controls (216,205.88) and (222.38,199.5) .. (230.25,199.5) .. controls (238.12,199.5) and (244.5,205.88) .. (244.5,213.75) .. controls (244.5,221.62) and (238.12,228) .. (230.25,228) .. controls (222.38,228) and (216,221.62) .. (216,213.75) -- cycle ;
%Shape: Circle [id:dp24852046365465863] 
\draw   (171,175.75) .. controls (171,167.88) and (177.38,161.5) .. (185.25,161.5) .. controls (193.12,161.5) and (199.5,167.88) .. (199.5,175.75) .. controls (199.5,183.62) and (193.12,190) .. (185.25,190) .. controls (177.38,190) and (171,183.62) .. (171,175.75) -- cycle ;
%Shape: Circle [id:dp09958590369662246] 
\draw   (262,175.75) .. controls (262,167.88) and (268.38,161.5) .. (276.25,161.5) .. controls (284.12,161.5) and (290.5,167.88) .. (290.5,175.75) .. controls (290.5,183.62) and (284.12,190) .. (276.25,190) .. controls (268.38,190) and (262,183.62) .. (262,175.75) -- cycle ;
%Straight Lines [id:da5684485247353057] 
\draw    (196,189.5) -- (212.76,204.5) ;
\draw [shift={(215,206.5)}, rotate = 221.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da05048607925478177] 
\draw    (245,206.5) -- (260.76,192.49) ;
\draw [shift={(263,190.5)}, rotate = 138.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da13778475334813534] 
\draw    (260,169.5) -- (207,169.5) ;
\draw [shift={(204,169.5)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Triangle [id:dp9208560083688571] 
\draw   (201.58,241.67) -- (264.53,311.67) -- (136.21,311.67) -- cycle ;
%Shape: Triangle [id:dp8974565920308211] 
\draw   (281.83,240) -- (291,311.5) -- (272.67,311.5) -- cycle ;
%Shape: Triangle [id:dp8133992637689628] 
\draw   (325.33,240) -- (333,311.5) -- (317.67,311.5) -- cycle ;
%Straight Lines [id:da6989215725773251] 
\draw    (316.85,131.23) -- (288.63,117.44) ;
%Straight Lines [id:da7197289346495573] 
\draw    (316.85,131.23) -- (293.6,149.44) ;
%Straight Lines [id:da4326496896983857] 
\draw    (284.41,145.86) -- (288.63,117.44) ;
%Straight Lines [id:da5440748004629684] 
\draw    (291.69,145.72) -- (287.17,153.78)(289.08,144.25) -- (284.55,152.32) ;
\draw [shift={(281.46,160.9)}, rotate = 299.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9098453179675097] 
\draw    (166.56,115.86) -- (140.82,133.86) ;
%Straight Lines [id:da6350313971703949] 
\draw    (163.64,151.33) -- (140.82,133.86) ;
%Straight Lines [id:da9516416512950238] 
\draw    (166.98,144.79) -- (172.66,152.63)(164.55,146.55) -- (170.23,154.39) ;
\draw [shift={(176.72,160.8)}, rotate = 234.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9591377208098253] 
\draw    (166.56,115.86) -- (171.22,145.02) ;

%Straight Lines [id:da5338612495001965] 
\draw    (205,238) -- (216.16,227.4) ;
\draw [shift={(218.33,225.33)}, rotate = 136.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da97767551328257] 
\draw    (325.33,238) -- (251.91,222.05) ;
\draw [shift={(249,221.33)}, rotate = 13.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8929200790804883] 
\draw    (282,238) -- (246.13,227.58) ;
\draw [shift={(243.33,226.5)}, rotate = 21.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Brace [id:dp5952348014228616] 
\draw   (117.33,222.67) .. controls (112.66,222.67) and (110.33,225) .. (110.33,229.67) -- (110.33,260.67) .. controls (110.33,267.34) and (108,270.67) .. (103.33,270.67) .. controls (108,270.67) and (110.33,274) .. (110.33,280.67)(110.33,277.67) -- (110.33,311.67) .. controls (110.33,316.34) and (112.66,318.67) .. (117.33,318.67) ;
%Shape: Brace [id:dp9932102019983295] 
\draw   (168,239) .. controls (164.16,239) and (162.24,240.92) .. (162.24,244.76) -- (162.24,244.76) .. controls (162.24,250.25) and (160.32,253) .. (156.47,253) .. controls (160.32,253) and (162.24,255.75) .. (162.24,261.24)(162.24,258.76) -- (162.24,261.24) .. controls (162.24,265.08) and (164.16,267) .. (168,267) ;
%Shape: Circle [id:dp04975341712702874] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.92,242.67) .. controls (197.92,240.64) and (199.56,239) .. (201.58,239) .. controls (203.61,239) and (205.25,240.64) .. (205.25,242.67) .. controls (205.25,244.69) and (203.61,246.33) .. (201.58,246.33) .. controls (199.56,246.33) and (197.92,244.69) .. (197.92,242.67) -- cycle ;
%Shape: Circle [id:dp9396600369780959] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180.58,260.33) .. controls (180.58,258.49) and (182.08,257) .. (183.92,257) .. controls (185.76,257) and (187.25,258.49) .. (187.25,260.33) .. controls (187.25,262.17) and (185.76,263.67) .. (183.92,263.67) .. controls (182.08,263.67) and (180.58,262.17) .. (180.58,260.33) -- cycle ;
%Straight Lines [id:da38620221341040717] 
\draw    (182.67,269.67) -- (219,270) ;
%Straight Lines [id:da9756264773197397] 
\draw    (183,263.5) -- (183,274.33) ;
%Straight Lines [id:da9121748370396023] 
\draw    (219,263.5) -- (219,274.33) ;
%Shape: Circle [id:dp8257159582929945] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215.67,260.17) .. controls (215.67,258.33) and (217.16,256.83) .. (219,256.83) .. controls (220.84,256.83) and (222.33,258.33) .. (222.33,260.17) .. controls (222.33,262.01) and (220.84,263.5) .. (219,263.5) .. controls (217.16,263.5) and (215.67,262.01) .. (215.67,260.17) -- cycle ;
%Straight Lines [id:da9646611146524957] 
\draw    (189.25,255.33) -- (196.94,247.18) ;
\draw [shift={(199,245)}, rotate = 133.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4796004860534647] 
\draw    (217,259.17) -- (205.72,247.18) ;
\draw [shift={(203.67,245)}, rotate = 46.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Brace [id:dp532649402892201] 
\draw   (109.67,334.67) .. controls (109.67,339.34) and (112,341.67) .. (116.67,341.67) -- (216.83,341.67) .. controls (223.5,341.67) and (226.83,344) .. (226.83,348.67) .. controls (226.83,344) and (230.16,341.67) .. (236.83,341.67)(233.83,341.67) -- (337,341.67) .. controls (341.67,341.67) and (344,339.34) .. (344,334.67) ;

% Text Node
\draw (223,208) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (268,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (177,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (295.67,266) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\large ...}}};
% Text Node
\draw (273.67,312) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle T_{2}$};
% Text Node
\draw (310.67,312) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle T_{d_{in} -1}$};
% Text Node
\draw (193.67,312) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle T_{1}$};
% Text Node
\draw (73.67,255) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {depth \\$\displaystyle k-1$};
% Text Node
\draw (151,124) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle S_{3}$};
% Text Node
\draw (287.63,124) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle S_{2}$};
% Text Node
\draw (118,231) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {miners\\up to\\depth \\$\displaystyle k'-1$};
% Text Node
\draw (193,257) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textbf{{\large ...}}};
% Text Node
\draw (191,275.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle d_{in}$};
% Text Node
\draw (218.67,349.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle S_{1}$};


\end{tikzpicture}
